Graph Filters for Signal Processing and Machine Learning on Graphs

Filters are fundamental in extracting information from data. For time series and image data that reside on Euclidean domains, filters are the crux of many signal processing and machine learning techniques, including convolutional neural networks. Increasingly, modern data also reside on networks and other irregular domains whose structure is better captured by a graph. To process and learn from such data, graph filters account for the structure of the underlying data domain. In this article, we provide a comprehensive overview of graph filters, including the different filtering categories, design strategies for each type, and trade-offs between different types of graph filters. We discuss how to extend graph filters into filter banks and graph neural networks to enhance the representational power; that is, to model a broader variety of signal classes, data patterns, and relationships. We also showcase the fundamental role of graph filters in signal processing and machine learning applications. Our aim is that this article provides a unifying framework for both beginner and experienced researchers, as well as a common understanding that promotes collaborations at the intersections of signal processing, machine learning, and application domains.

==> figures/blockGNN.tex <==
%!TEX root = ../00-graphFilters.tex

%\def \myfactor {0.65}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = figBaseColor!10,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks
\tikzstyle{filter} = [ block,
                      minimum width  = 4.0*\unit,
                      minimum height = 1.3*\unit]

% Control the color and size of nonlinearity blocks
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 4.0*\unit,
                             fill = figThirdColor!20]

% Control separation between blocks
\def \deltainput     {( 0.0,-1.5)}
\def \deltaoutput    {( 0.0,-0.9)}
\def \deltalayer     {3.0}
\def \deltaconnector {0.95}
\def \deltasigma     {( 5.0, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\vcz_{1}  = \fnH_{1}(\vcx)    }$}
\def \two   {$\displaystyle{\vcz_{2}  = \fnH_{2}(\vcx_{1}) }$}
\def \three {$\displaystyle{\vcz_{3}  = \fnH_{3}(\vcx_{2})}$}
\def \readout{$\displaystyle{\vchy = \mathsf{NN}(\vcx_{3})}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\vcx_{1} = {\sigma} (\, \vcz_1 \, )}$}
\def \sigmatwo   {$\displaystyle{\vcx_{2} = {\sigma} (\, \vcz_2 \, )}$}
\def \sigmathree {$\displaystyle{\vcx_{3} = {\sigma} (\, \vcz_3 \, )}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\vcx$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\vcz_1$} (L1 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\vcz_2$} (L2 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\vcz_3$} (L3 F1.west);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Readout %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L3 Filter1) ++ (0,-\deltalayer) node [filter, fill = black!5]       (Readout) {\readout};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (ReadoutLinear.east) --  node [above] {$\vcz_3$} (Readout.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.south) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F1.south) -- node [below right] {$\vcx_1$} (aux1.north)
                                      --                         (aux1.north -| L2 Filter1.north)
                                      -- node [above left]  {$\vcx_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F1.south) -- node [below right] {$\vcx_2$} (aux1.north)
                                      --                         (aux1.north -| L2 Filter1.north)
                                      -- node [above left]  {$\vcx_2$} (L3 Filter1.north);
  % From layer 3 to Readout
  \path (L3 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L3 F1.south) -- node [below right] {$\vcx_3 = \fnPhi(\vcx)$} (aux1.north)
  --                         (aux1.north -| Readout.north)
  -- node [above left]  {$\vcx_3$} (Readout.north);
  % From layer 3 to output
  \path[draw, -stealth] (Readout.east) -- ++ (2.0, 0) -- ++ (0.3, 0)
                        node [right]{$\vchy$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg}
      % Shading for Layer 1
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1,
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,]
        (layer)
        {};
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 1};
      % Shading for Layer 2
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1,
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,]
        (layer)
        {};
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 2};
      % Shading for Layer 3
      \path (L1 Filter1.west |- L3 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1,
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,]
        (layer)
        {};
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 3};
      % Shading for Readout
      \path (L2 Filter1.west |- Readout.south) ++ (-0.3,-0.3)
      node [filter, anchor = south west,
      fill = black!1,
      minimum width  = 5.75*\unit,
      minimum height = 1.9*\unit,]
      (layer)
      {};
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Readout};

  \end{pgfonlayer}


\end{tikzpicture}}


==> figures/freqResponse/graphDilationStable1.tex <==
%!TEX root = ../../00-groupMeetingLQR.tex

\def \thisplotscale {3}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.9 - 0.7*exp(-(0.7*(x-1.6))^2) }

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.01, 3.9393, 6.9048},
             xticklabels = {{\color{figBaseColor}$\lambda_1\ \ $}, 
                            {\color{figBaseColor}$\lambda_i$},
                            {\color{figBaseColor}$\lambda_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {0.8193},
             yticklabels={$\tilde{\fnh}(\lambda)$},
             enlarge x limits=false]

\addplot+[samples at = {-0.01, 0.0819, 1.1413, 
                        2.6367, 3.9393, 4.5059, 
                        5.04, 6.9048}, 
          color = figBaseColor, 
          ycomb, 
          mark=oplus*, 
          mark options={figBaseColor}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 0.8]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> figures/graphConv/blockGraphConv.tex <==
%!TEX root = ../../00-graphFilters.tex

%\def \thisplotscale {1.7}
\def \unit {\thisplotscale cm}

\def \deltax {1.6}
\def \deltay {0.75}
\def \sumshift {0.5}

{\footnotesize
\begin{tikzpicture}[x = 1*\unit, y = 1.3*\unit]

% Begin by drawing an empty node for initializing the chain
\node (origin) [] {};
\path (origin) ++ (0.1*\deltax, 0) node (first) [] {};

% Draw the chain of graph shifts
\path (first) ++ (1.3*\deltax, 0) node (0) [Phi] {$\mtS$};
\path (0)     ++ (1.3*\deltax, 0) node (1) [Phi] {$\mtS$};
\path (1)     ++ (1.3*\deltax, 0) node (2) [Phi] {$\mtS$};

% End by drawing an empty node for finalizing the chain
\path (2.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of additions
\path (first.east) ++ (1.5*\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [very near start, above] node {$\vcx$}               (0);
\path[-stealth] (0)     edge [above] node {$\mtS\vcx$}     (1);
\path[-stealth] (1)     edge [above] node {$\mtS^{2}\vcx$} (2);
\path[-]        (2)     edge [above] node {$\mtS^{3}\vcx$} (sum3 |- last);

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, right] {$h_{0}$};
\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, right] {$h_{1}$};
\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, right] {$h_{2}$};
\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, right] {$h_{3}$};

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);
\path[-stealth, draw] (sum1) -- (sum2);
\path[-stealth, draw] (sum2) -- (sum3);

% Draw the convolution output
\path[-stealth] (sum3) edge [above] node
{$\mtH(\mtS)\vcx$} ++ (1.3*\deltax, 0);


\end{tikzpicture}}

==> figures/graphConv/graph433_0.tex <==
%!TEX root = ../../00-graphFilters.tex

%\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}


\tikzstyle{small blue node} = [ blue node,
                                inner sep = 0,
                                minimum size = 1.2*\unit]

\tikzstyle{small red node} = [ red node,
                               inner sep = 0,
                               minimum size = 1.2*\unit]

\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

    % 11 width x 7 height

    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};

    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small highlight node] (1) {$1$};

    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (4) {$4$};
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small base node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small base node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (3) {$3$};

    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (5) {$5$};
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small base node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small base node] (10) {$10$};

    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (11) {$11$};

    % Signals
    \path(1) ++ (0, .4*\signalLength) node [highlight dot] (x1) {};
    \path (x1) edge[signal bar,  draw = figHighlightColor] (x1|-1);

    \path(2) ++ (0, 0.4*\signalLength) node [base dot] (x2) {};
    \path (x2) edge[signal bar,  draw = figBaseColor] (x2|-2);

    \path(3) ++ (0, 1.2*\signalLength) node [base dot] (x3) {};
    \path (x3) edge[signal bar,  draw = figBaseColor] (x3|-3);

    \path(4) ++ (0, 0.4*\signalLength) node [base dot] (x4) {};
    \path (x4) edge[signal bar,  draw = figBaseColor] (x4|-4);

    \path(5) ++ (0, 0.4*\signalLength) node [base dot] (x5) {};
    \path (x5) edge[signal bar,  draw = figBaseColor] (x5|-5);

    \path(6) ++ (0, 0.4*\signalLength) node [base dot] (x6) {};
    \path (x6) edge[signal bar,  draw = figBaseColor] (x6|-6);

    \path(7) ++ (0, 0.4*\signalLength) node [base dot] (x7) {};
    \path (x7) edge[signal bar,  draw = figBaseColor] (x7|-7);

    \path(8) ++ (0, 0.4*\signalLength) node [base dot] (x8) {};
    \path (x8) edge[signal bar,  draw = figBaseColor] (x8|-8);

    \path(9) ++ (0, 0.4*\signalLength) node [base dot] (x9) {};
    \path (x9) edge[signal bar,  draw = figBaseColor] (x9|-9);

    \path(10) ++ (0, .4*\signalLength) node [base dot] (x10) {};
    \path (x10) edge[signal bar,  draw = figBaseColor] (x10|-10);

    \path(11) ++ (0, 0.4*\signalLength) node [base dot] (x11) {};
    \path (x11) edge[signal bar,  draw = figBaseColor] (x11|-11);

    % Edges connecting left hexagon
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);

    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);

    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);

    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);

    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);

    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);

    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);

    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);



\end{tikzpicture}}

==> figures/graphConv/graph433_1.tex <==
{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

    % 11 width x 7 height

    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};

    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small highlight node] (1) {$1$};

    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (4) {$4$};
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small highlight node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small highlight node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (3) {$3$};

    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (5) {$5$};
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small base node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small base node] (10) {$10$};

    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (11) {$11$};

    % Signals
    \path(1) ++ (0, .4*\signalLength) node [highlight dot] (x1) {};
    \path (x1) edge[signal bar,  draw = figHighlightColor] (x1|-1);

    \path(2) ++ (0, 0.4*\signalLength) node [highlight dot] (x2) {};
    \path (x2) edge[signal bar,  draw = figHighlightColor] (x2|-2);

    \path(3) ++ (0, 1.2*\signalLength) node [base dot] (x3) {};
    \path (x3) edge[signal bar,  draw = figBaseColor] (x3|-3);

    \path(4) ++ (0, .4*\signalLength) node [base dot] (x4) {};
    \path (x4) edge[signal bar,  draw = figBaseColor] (x4|-4);

    \path(5) ++ (0, .4*\signalLength) node [base dot] (x5) {};
    \path (x5) edge[signal bar,  draw = figBaseColor] (x5|-5);

    \path(6) ++ (0, .17*\signalLength) node [highlight dot] (x6) {};
    \path (x6) edge[signal bar,  draw = figHighlightColor] (x6|-6);

    \path(7) ++ (0, 0.4*\signalLength) node [base dot] (x7) {};
    \path (x7) edge[signal bar,  draw = figBaseColor] (x7|-7);

    \path(8) ++ (0, .4*\signalLength) node [base dot] (x8) {};
    \path (x8) edge[signal bar,  draw = figBaseColor] (x8|-8);

    \path(9) ++ (0, .4*\signalLength) node [base dot] (x9) {};
    \path (x9) edge[signal bar,  draw = figBaseColor] (x9|-9);

    \path(10) ++ (0, .19*\signalLength) node [base dot] (x10) {};
    \path (x10) edge[signal bar,  draw = figBaseColor] (x10|-10);

    \path(11) ++ (0, .13*\signalLength) node [base dot] (x11) {};
    \path (x11) edge[signal bar,  draw = figBaseColor] (x11|-11);

    % Edges connecting left hexagon
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);

    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);

    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);

    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);

    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);

    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);

    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);

    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);



\end{tikzpicture}}

==> figures/graphConv/graph433_2.tex <==
{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

    % 11 width x 7 height

    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};

    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small highlight node] (1) {$1$};

    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small highlight node] (4) {$4$};
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small highlight node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small highlight node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small highlight node] (3) {$3$};

    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small highlight node] (5) {$5$};
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small base node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small base node] (10) {$10$};

    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (11) {$11$};

    % Signals
    \path(1) ++ (0, .48*\signalLength) node [highlight dot] (x1) {};
    \path (x1) edge[signal bar,  draw = figHighlightColor] (x1|-1);

    \path(2) ++ (0, 0.46*\signalLength) node [highlight dot] (x2) {};
    \path (x2) edge[signal bar,  draw = figHighlightColor] (x2|-2);

    \path(3) ++ (0,1.41*\signalLength) node [highlight dot] (x3) {};
    \path (x3) edge[signal bar,  draw = figHighlightColor] (x3|-3);

    \path(4) ++ (0, .4*\signalLength) node [highlight dot] (x4) {};
    \path (x4) edge[signal bar,  draw = figHighlightColor] (x4|-4);

    \path(5) ++ (0, 0.5*\signalLength) node [highlight dot] (x5) {};
    \path (x5) edge[signal bar,  draw = figHighlightColor] (x5|-5);

    \path(6) ++ (0, -0.06*\signalLength) node [highlight dot] (x6) {};
    \path (x6) edge[signal bar,  draw = figHighlightColor] (x6|-6);

    \path(7) ++ (0, 0.4*\signalLength) node [base dot] (x7) {};
    \path (x7) edge[signal bar,  draw = figBaseColor] (x7|-7);

    \path(8) ++ (0, 0.44*\signalLength) node [base dot] (x8) {};
    \path (x8) edge[signal bar,  draw = figBaseColor] (x8|-8);

    \path(9) ++ (0, 0.52*\signalLength) node [base dot] (x9) {};
    \path (x9) edge[signal bar,  draw = figBaseColor] (x9|-9);

    \path(10) ++ (0, 0.06*\signalLength) node [base dot] (x10) {};
    \path (x10) edge[signal bar,  draw = figBaseColor] (x10|-10);

    \path(11) ++ (0, -.08*\signalLength) node [base dot] (x11) {};
    \path (x11) edge[signal bar,  draw = figBaseColor] (x11|-11);

    % Edges connecting left hexagon
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);

    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);

    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);

    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);

    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);

    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);

    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);

    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);



\end{tikzpicture}}

==> figures/graphConv/graph433_3.tex <==
{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

    % 11 width x 7 height

    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};

    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small highlight node] (1) {$1$};

    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small highlight node] (4) {$4$};
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small highlight node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small highlight node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small highlight node] (3) {$3$};

    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small highlight node] (5) {$5$};
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small highlight node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small highlight node] (10) {$10$};

    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small highlight node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small highlight node] (11) {$11$};

    % Signals
    \path(1) ++ (0, .62*\signalLength) node [highlight dot] (x1) {};
    \path (x1) edge[signal bar,  draw = figHighlightColor] (x1|-1);

    \path(2) ++ (0, 0.52*\signalLength) node [highlight dot] (x2) {};
    \path (x2) edge[signal bar,  draw = figHighlightColor] (x2|-2);

    \path(3) ++ (0, 1.79*\signalLength) node [highlight dot] (x3) {};
    \path (x3) edge[signal bar,  draw = figHighlightColor] (x3|-3);

    \path(4) ++ (0, 0.37*\signalLength) node [highlight dot] (x4) {};
    \path (x4) edge[signal bar,  draw = figHighlightColor] (x4|-4);

    \path(5) ++ (0, 0.67*\signalLength) node [highlight dot] (x5) {};
    \path (x5) edge[signal bar,  draw = figHighlightColor] (x5|-5);

    \path(6) ++ (0, -.42*\signalLength) node [highlight dot] (x6) {};
    \path (x6) edge[signal bar,  draw = figHighlightColor] (x6|-6);

    \path(7) ++ (0, 0.35*\signalLength) node [highlight dot] (x7) {};
    \path (x7) edge[signal bar,  draw = figHighlightColor] (x7|-7);

    \path(8) ++ (0, 0.46*\signalLength) node [highlight dot] (x8) {};
    \path (x8) edge[signal bar,  draw = figHighlightColor] (x8|-8);

    \path(9) ++ (0, 0.73*\signalLength) node [base dot] (x9) {};
    \path (x9) edge[signal bar,  draw = figBaseColor] (x9|-9);

    \path(10) ++ (0, -.14*\signalLength) node [highlight dot] (x10) {};
    \path (x10) edge[signal bar,  draw = figHighlightColor] (x10|-10);

    \path(11) ++ (0, -.36*\signalLength) node [highlight dot] (x11) {};
    \path (x11) edge[signal bar,  draw = figHighlightColor] (x11|-11);

    % Edges connecting left hexagon
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);

    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);

    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);

    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);

    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);

    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);

    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);

    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);



\end{tikzpicture}}

==> figures/graphConv/graph433_output.tex <==
%!TEX root = ../../00-graphFilters.tex

%\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}


\tikzstyle{small blue node} = [ blue node,
                                inner sep = 0,
                                minimum size = 1.2*\unit]

\tikzstyle{small red node} = [ red node,
                               inner sep = 0,
                               minimum size = 1.2*\unit]

\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

    % 11 width x 7 height

    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};

    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (1) {$1$};

    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (4) {$4$};
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small base node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small base node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (3) {$3$};

    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (5) {$5$};
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small base node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small base node] (10) {$10$};

    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small base node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small base node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small base node] (11) {$11$};

    % Signals
    \path(1) ++ (0, .43*\signalLength) node [base dot] (x1) {};
    \path (x1) edge[signal bar,  draw =  figBaseColor] (x1|-1);

    \path(2) ++ (0, 0.43*\signalLength) node [base dot] (x2) {};
    \path (x2) edge[signal bar,  draw = figBaseColor] (x2|-2);

    \path(3) ++ (0, .66*\signalLength) node [base dot] (x3) {};
    \path (x3) edge[signal bar,  draw = figBaseColor] (x3|-3);

    \path(4) ++ (0, 0.41*\signalLength) node [base dot] (x4) {};
    \path (x4) edge[signal bar,  draw = figBaseColor] (x4|-4);

    \path(5) ++ (0, 0.44*\signalLength) node [base dot] (x5) {};
    \path (x5) edge[signal bar,  draw = figBaseColor] (x5|-5);

    \path(6) ++ (0, 0.49*\signalLength) node [base dot] (x6) {};
    \path (x6) edge[signal bar,  draw = figBaseColor] (x6|-6);

    \path(7) ++ (0, 0.41*\signalLength) node [base dot] (x7) {};
    \path (x7) edge[signal bar,  draw = figBaseColor] (x7|-7);

    \path(8) ++ (0, 0.43*\signalLength) node [base dot] (x8) {};
    \path (x8) edge[signal bar,  draw = figBaseColor] (x8|-8);

    \path(9) ++ (0, 0.44*\signalLength) node [base dot] (x9) {};
    \path (x9) edge[signal bar,  draw = figBaseColor] (x9|-9);

    \path(10) ++ (0, .5*\signalLength) node [base dot] (x10) {};
    \path (x10) edge[signal bar,  draw = figBaseColor] (x10|-10);

    \path(11) ++ (0, 0.51*\signalLength) node [base dot] (x11) {};
    \path (x11) edge[signal bar,  draw = figBaseColor] (x11|-11);

    % Edges connecting left hexagon
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);

    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);

    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);

    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);

    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);

    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);

    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);

    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);



\end{tikzpicture}}

==> figures/main_taxonomy/tree.tex <==

%\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
%\usepackage{xcolor}
%\usetikzlibrary{patterns.meta}
%\usetikzlibrary{patterns}
\usetikzlibrary{arrows.meta}
%\usepackage{comment}

% define colors
\definecolor{mydarkorange}{RGB}{255, 95, 21}
\definecolor{mydarkred}{RGB}{139,0,0}
\definecolor{mydarkblue}{RGB}{0,0,139}
\definecolor{mydarkgreen}{RGB}{0,100,0}
\definecolor{mydarkbrown}{RGB}{87,58,40}
\definecolor{myyellow}{RGB}{255, 255, 204}
\definecolor{mymagenta}{RGB}{234,139,183}
\definecolor{mydarkpurple}{RGB}{75,0,130}

% define shifts
\newcommand{\vshift}{-.5cm} % Defines a new shift
\newcommand{\vshiftApp}{-.75cm} % Defines a new shift variable

\tikzset{>={Stealth[scale=1.5]}} % Chane the defauls arrow size
\tikzset{every path/.style={line width=1.5pt}} % Change the default line width to 2pt


\begin{tikzpicture}[node distance=2cm]

%% Sec III to Sec IV V and VI
  \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkorange,align = center,font=\LARGE] at (3,0) (secIII) {\textbf{Sec. III} Graph Convolutional Filters};
  %
  \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkred,align = center,font=\LARGE] at ($(-12, -1) + (0,\vshift)$)(secIV) {\textbf{Sec. IV} Spectral Analysis};
  %
   \node[rectangle, minimum width=1cm, minimum height=0.5cm, text = mydarkblue,align = center,font=\LARGE] at ($(secIV) + (9.5,0)$) (secV) {\textbf{Sec. V} Filter Design And Implementation};
  %
    \node[rectangle, minimum width=1cm, minimum height=0.5cm, text = mydarkgreen,align = center,font=\LARGE] at ($(secV) + (19,0)$) (SecVI) {\textbf{Sec. VI} Other Graph Filters};

   \draw[mydarkorange, -Stealth] (secIII.south)  -| (secIV.north);
  \draw[mydarkorange, -Stealth] (secIII.south)  -| (secV.north);
  \draw[mydarkorange, -Stealth] (secIII.south)  -| (SecVI.north);

  %% Sec IV to IV-A and IV-B
  \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkred, align = center] at ($(-15,-3)+ (0,\vshift)$)(secIVA) {{\Large \textbf{Sec. IV-A}} \\ \Large GFT};
  \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkred,align = center] at ($(secIVA) + (6,0)$)(secIVB) {{\Large\textbf{Sec. IV-B}} \\ \Large Freq. \\ \Large Response};

  \draw[mydarkred, -Stealth] (secIV.south) -| (secIVA.north);
  \draw[mydarkred, -Stealth] (secIV.south) -| (secIVB.north);
  %\draw[->,dashed] (secIVA.east) -- node[midway, fill = white,font=\fontsize{12}{12}\selectfont] {Apply} (secIVB.west);


%% Sec V to V-A and V-B

  \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkblue,align = center] at ($(secIVB) + (4,0)$) (secVA) {{\Large\textbf{Sec. V-A}} \\ \Large Operator \\ \Large Matching};
  
  \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkblue,align = center] at ($(secVA) + (6,0)$)(secVB) {{\Large\textbf{Sec. V-B}} \\ \Large Data Driven};

  \draw[mydarkblue, -Stealth] (secV.south) -| (secVA.north);
  \draw[mydarkblue, -Stealth] (secV.south) -| (secVB.north);
  \draw[mydarkred, -Stealth] (secIVB.east) -- (secVA.west);

%% Sec VI to Subsections

    \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkgreen,align = center] at ($(secVB) + (4,0)$) (secVIA) {{\Large\textbf{Sec. VI-A}}  \\ \Large Rational \\ \Large Filtering};
    
    \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkgreen,align = center] at ($(secVIA) + (6,0)$) (secVIB) {{\Large\textbf{Sec. VI-B}} \\ \Large  Node Domain \\ \Large Filtering};

    \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkgreen,align = center] at ($(secVIB) + (6,0)$) (secVIC) {{\Large\textbf{Sec. VI-C}} \\ \Large Nonlinear Graph \\ \Large Filtering};

    \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkgreen,align = center] at ($(secVIC) + (6,0)$) (secVID) {{\Large\textbf{Sec. VI-D}} \\ \Large Filtering by \\ \Large Regularization};

    \node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkgreen,align = center] at ($(secVID) + (5,0)$) (secVIE) {{\Large\textbf{Sec. VI-E}} \\ \Large Multi GSO \\ \Large Filters};

    \draw[mydarkgreen, -Stealth] (SecVI.south) -| (secVIA.north);
    \draw[mydarkgreen, -Stealth] (SecVI.south) -| (secVIB.north);
    \draw[mydarkgreen, -Stealth] (SecVI.south) -| (secVIC.north);
    \draw[mydarkgreen, -Stealth] (SecVI.south) -| (secVID.north);
    \draw[mydarkgreen, -Stealth] (SecVI.south) -| (secVIE.north);

    %\draw[->,dashed] (secVIA.east) -- node[midway, fill = white,font=\fontsize{10}{12}\selectfont] {Non-spectral} (secVIB.west);
    %\draw[->,dashed] (secVIB.east) -- node[midway, fill = white,font=\fontsize{10}{12}\selectfont] {Reduce DoFs} (secVIC.west);
    %\draw[->,dashed] (secVIC.east) -- node[midway, fill = white,font=\fontsize{10}{12}\selectfont] {Signal prior} (secVID.west);

%%%% Applications to Sec IV-VI (Signal Processing)
    % SecIX-A Signal Reconstruction

   \node[draw=mydarkblue,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at (1,-4.75) (IXA-VB) {\Large\textbf{Sec. IX-A}};

  \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VB) + (4,0)$) (IXA-VIA) {\Large\textbf{Sec. IX-A}};

  \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIA) + (6,0)$) (IXA-VIB) {\Large\textbf{Sec. IX-A}};

  \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIB) + (6,0)$) (IXA-VIC) {\Large\textbf{Sec. IX-A}};

  \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIC) + (6,0)$) (IXA-VID) {\Large\textbf{Sec. IX-A}};
  
  \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VID) + (5,0)$) (IXA-VIE) {\Large\textbf{Sec. IX-A}};

  % Anomaly detection
   \node[draw=mydarkblue,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at (-5,-5.5) (IXB-VA) {\Large\textbf{Sec. IX-B}};

   % Network topology inference

   \node[draw=mydarkblue,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VB) + (0,2*\vshiftApp)$) (IXC-VB) {\Large\textbf{Sec. IX-C}};

   \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXC-VB) + (22,0)$) (IXC-VID) {\Large\textbf{Sec. IX-C}};
   
      \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXC-VB) + (4,0)$) (IXC-VIA) {\Large\textbf{Sec. IX-C}};


   % Image Processing
   \node[draw=mydarkblue,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXB-VA) + (0,2*\vshiftApp)$) (IXD-VA) {\Large\textbf{Sec. IX-D}};

   \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXD-VA) + (10,0)$) (IXD-VIA) {\Large\textbf{Sec. IX-D}};

    \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXD-VIA) + (12,0)$) (IXD-VIC) {\Large\textbf{Sec. IX-D}};

    \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXD-VIC) + (6,0)$) (IXD-VID) {\Large\textbf{Sec. IX-D}};

    % Distributed SP

    \node[draw=mydarkblue,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXB-VA) + (0,3*\vshiftApp)$) (IXE-VA) {\Large\textbf{Sec. IX-E}};

    \node[draw=mydarkblue,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VA) + (6,0)$) (IXE-VB) {\Large\textbf{Sec. IX-E}};

    \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VB) + (4,0)$) (IXE-VIA) {\Large\textbf{Sec. IX-E}};

    \node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VIA) + (6,0)$) (IXE-VIB) {\Large\textbf{Sec. IX-E}};

    %\node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VIB) + (6,0)$) (IXE-VIC) {\Large\textbf{Sec. IX-E}};

    %\node[draw=mydarkgreen,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VIB) + (11,0)$) (IXE-VIE) {\Large\textbf{Sec. IX-E}};

%%%% Applications to Sec IV-VI (Machine Learning)

    % SecXA-Semi-supervised

   \node[draw=mydarkblue,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at (-5,-9) (XA-VA) {\Large\textbf{Sec. X-A}};;

   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VA) + (28,0)$) (XA-VID) {\Large\textbf{Sec. X-A}};;

   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VID) + (5,0)$) (XA-VIE) {\Large\textbf{Sec. X-A}};;

   % SecXB-Unsupervised

   \node[draw=mydarkblue,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VA) + (6,\vshiftApp)$) (XA-VB) {\Large\textbf{Sec. X-B}};;

   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VB) + (4,0)$) (XA-VIA) {\Large\textbf{Sec. X-B}};;

   % SecXC - Matrix Completion

   \node[draw=mydarkblue,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VA) + (0,2*\vshiftApp)$) (XC-VA) {\Large\textbf{Sec. X-C}};

   %\node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XC-VA) + (16,0)$) (XC-VIB) {\Large\textbf{Sec. X-C}};

   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XC-VA) + (28,0)$) (XC-VID) {\Large\textbf{Sec. X-C}};

   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XC-VID) + (5,0)$) (XC-VIE) {\Large\textbf{Sec. X-C}};

   % SecXD - Gaussian Process

   \node[draw=mydarkblue,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XC-VA) + (0,\vshiftApp)$) (XD-VA) {\Large\textbf{Sec. X-D}};
   
   \node[draw=black,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XD-VA) + (10,0)$) (XD-VIA) {\Large\textbf{Sec. X-D}};
	
   \node[draw=black,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XD-VA) + (28,0)$) (XD-VID) {\Large\textbf{Sec. X-D}};

   % SecXE - Computer Graphics & Vision

   \node[draw=mydarkblue,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XD-VA) + (0,\vshiftApp)$) (XE-VA) {\Large\textbf{Sec. X-E}};

   \node[draw=mydarkblue,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XE-VA) + (6,0)$) (XE-VB) {\Large\textbf{Sec. X-E}};

   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XE-VB) + (4,0)$) (XE-VIA) {\Large\textbf{Sec. X-E}};
   
   \node[draw=mydarkgreen,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XE-VB) + (22,0)$) (XE-VID) {\Large\textbf{Sec. X-E}};


%%%% Filterbank and GNN Sectins VII and VIII

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkbrown,align = center,font=\LARGE,] at (-4,-14) (secVII) {\textbf{Sec. VII} Graph
Filterbanks and Wavelets};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkpurple,align = center,font=\LARGE] at (22,-14) (secVIII) {\textbf{Sec. VIII} Graph Neural Networks};

% arrow to wavelets
\coordinate (SecVIITop) at ($(secVII.north) + (0,.5)$);
\draw[mydarkorange, -] (secIII.south) |- (SecVIITop);
\draw[mydarkorange, Stealth-]  (secVII.north) |- (SecVIITop);


%% Sec IV to VII

  \coordinate (SecVIITop1) at ($(secVII.north) + (-.5,.5)$);
  \draw[mydarkred, -] (secIV.south) |- (SecVIITop1);
  \draw[mydarkred, Stealth-]  ($(secVII.north) + (-.5,0)$) |- (SecVIITop1);


 % arrow to GNNs
 \coordinate (SecVIIITop) at ($(secVIII.north) + (0,.5)$);
\draw[mydarkorange, -] (secIII.south) |- (SecVIIITop);
\draw[mydarkorange, Stealth-] (secVIII.north) |-(SecVIIITop);

% scattering transform arrow

%\draw[->,dashed] (secVII.east) -- node[midway, fill = white,font=\fontsize{12}{12}\selectfont] {Graph scattering transform} (secVIII.west);

% Sec VII-A to VII-D
\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkbrown, align = center] at ($(-13,-15.5)+ (0,\vshift)$)(secVIIA) {{\Large\textbf{Sec. VII-A}} \\ \Large Undecimated \\ \Large Single-Level};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkbrown, align = center] at ($(secVIIA)+ (6,0)$)(secVIIB) {{\Large\textbf{Sec. VII-B}} \\ \Large Downsampling \\ \Large and Critically-Sampled};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkbrown, align = center] at ($(secVIIB)+ (6,0)$)(secVIIC) {{\Large\textbf{Sec. VII-C}} \\ \Large Alternative Structures};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkbrown, align = center] at ($(secVIIC)+ (4.5,0)$)(secVIID) {{\Large\textbf{Sec. VII-D}} \\ \Large Multi-Level};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkbrown, align = center] at ($(secVIID)+ (6,0)$)(secVIIE) {{\Large\textbf{Sec. VII-E}} \\ \Large Data-adaptive};

% Add circles next to filterbanks


\node[draw=mydarkgreen, circle, text=mydarkgreen, fill opacity=0.5](VIDcirc) at ($(secVIIE) + (-3,.75)$) {\textbf{VI-D}};

% draw lines
\draw[mydarkbrown, -Stealth] (secVII.south) -| (secVIIA.north);
\draw[mydarkbrown, -Stealth] (secVII.south) -| (secVIIB.north);
\draw[mydarkbrown, -Stealth] (secVII.south) -| (secVIIC.north);
\draw[mydarkbrown, -Stealth] (secVII.south) -| (secVIID.north);
\draw[mydarkbrown, -Stealth] (secVII.south) -| (secVIIE.north);
\draw[mydarkgreen, -Stealth] (VIDcirc.east) |- (secVIIE.west);

% Sec VIII-A to VIII-C

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkpurple, align = center] at ($(secVIIE)+ (6,0)$)(secVIIIA) {{\Large\textbf{Sec. VIII-A}} \\ \Large GCNN};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkpurple, align = center] at ($(secVIIIA)+ (6,0)$)(secVIIIB) {{\Large\textbf{Sec. VIII-B}} \\ \Large Non-convolutional};

\node[rectangle, minimum width=1cm, minimum height=0.5cm, text=mydarkpurple, align = center] at ($(secVIIIB)+ (6,0)$)(secVIIIC) {{\Large\textbf{Sec. VIII-C}} \\ \Large Other uses};

% Add circles next to GNNs

%\node[draw=mydarkgreen, circle, text=mydarkgreen] (VIAcirc) at ($(secVIIIA) + (-2.5,1)$) {\textbf{VI-A}};


\node[draw=mydarkgreen, circle, text=mydarkgreen, fill opacity=0.5](VIAcirc) at ($(secVIIIA) + (-3,.75)$) {\textbf{VI-A}};

\node[draw=mydarkgreen, circle, text=mydarkgreen, fill opacity=0.5](VIBcirc) at ($(VIAcirc) + (6,0)$) {\textbf{VI-B}};

\node[draw=mydarkgreen, circle, text=mydarkgreen, fill opacity=0.5](VICcirc) at ($(VIBcirc) + (5.57,-.25)$) {\footnotesize\textbf{VI-C / D}};

% draw lines

\draw[mydarkpurple, -Stealth] (secVIII.south) -| (secVIIIA.north);
\draw[mydarkpurple, -Stealth] (secVIII.south) -| (secVIIIB.north);
\draw[mydarkpurple, -Stealth] (secVIII.south) -| (secVIIIC.north);

\draw[mydarkgreen, -Stealth] (VIAcirc.east) |- (secVIIIA.west);
\draw[mydarkgreen, -Stealth] (VIBcirc.east) |- (secVIIIB.west);
\draw[mydarkgreen, -Stealth] (VICcirc.east) |- (secVIIIC.west);

%% Add applications to filterbanks and wavelets

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(secVIIA) + (0, -1)$) (IXA-VIIA) {\Large\textbf{Sec. IX-A}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (6,0)$) (IXA-VIIB) {\Large\textbf{Sec. IX-A}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIB) + (6,0)$) (IXA-VIIC) {\Large\textbf{Sec. IX-A}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIC) + (4.5,0)$) (IXA-VIID) {\Large\textbf{Sec. IX-A}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (22.5,0)$) (IXA-VIIE) {\Large\textbf{Sec. IX-A}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (0, \vshiftApp)$) (IXB-VIIA) {\Large\textbf{Sec. IX-B}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXB-VIIA) +(22.5,0)$) (IXB-VIIE) {\Large\textbf{Sec. IX-B}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (0, 2*\vshiftApp)$) (IXC-VIIA) {\Large\textbf{Sec. IX-C}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (0, 3*\vshiftApp)$) (IXD-VIIA) {\Large\textbf{Sec. IX-D}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXD-VIIA) + (6,0)$) (IXD-VIIB) {\Large\textbf{Sec. IX-D}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXD-VIIB) + (6,0)$) (IXD-VIIC) {\Large\textbf{Sec. IX-D}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXD-VIIC) + (4.5,0)$) (IXD-VIID) {\Large\textbf{Sec. IX-D}};

\node[draw=mydarkbrown,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (0, 4*\vshiftApp)$) (IXE-VIIA) {\Large\textbf{Sec. IX-E}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXA-VIIA) + (0, 5*\vshiftApp)$)  (XA-VIIA) {\Large\textbf{Sec. X-A}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($ (XA-VIIA) + (12, 0)$)  (XA-VIIC) {\Large\textbf{Sec. X-A}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VIIA) + (12, 3*\vshiftApp)$) (XC-VIIC) {\Large\textbf{Sec. X-C}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VIIA) + (0, 5*\vshiftApp)$) (XE-VIIA) {\Large\textbf{Sec. X-E}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XE-VIIA) + (6, 0)$) (XE-VIIB) {\Large\textbf{Sec. X-E}};

%\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XB-VIIA) + (0, \vshiftApp)$) (XE-VIIA) {\Large\textbf{Sec. X-E}};

%% Add applications to GNNs

%\node[draw=mydarkpurple,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(secVIIIA) + (0, -1.5)$) (X-VIIIA) {\Large\textbf{Sec. X} \\ \Large Applications in \\ \Large Signal Processing};

%\node[draw=mydarkpurple,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(X-VIIIA) + (0, 2.5*\vshiftApp)$) (IX-VIIIA) {\Large \textbf{Sec. IX} \\ \Large Applications in \\ \Large Machine Learning};

\node[draw=mydarkpurple,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VIIA) + (28.75,0)$) (IXE-VIIIA) {\Large\textbf{Sec. IX-E}};

\node[draw=mydarkpurple,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VIIIA) + (6, 0)$) (IXE-VIIIB) {\Large\textbf{Sec. IX-E}};

\node[draw=mydarkpurple,fill=myyellow, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(IXE-VIIIB) + (6, 0)$) (IXE-VIIIC) {\Large\textbf{Sec. IX-E}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VIIA) + (28.75,0)$)  (XA-VIIIA) {\Large\textbf{Sec. X-A}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($ (XA-VIIIA) + (6,0)$)  (XA-VIIIB) {\Large\textbf{Sec. X-A}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($ (XA-VIIIB) + (6,0)$)  (XA-VIIIC) {\Large\textbf{Sec. X-A}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XA-VIIA) + (28.75, 3*\vshiftApp)$) (XD-VIIIA) {\Large\textbf{Sec. X-C}};

\node[draw=mydarkbrown,fill=mymagenta, minimum width=1cm, minimum height=0.5cm, text=black,align = center,line width=.5pt] at ($(XE-VIIA) + (28.75, 0)$) (XE-VIIA) {\Large\textbf{Sec. X-E}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   EXPANDED LEGEND
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Add legend text for the application sections
\begin{comment}
% IX-A: Signal reconstruction
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(IXA-VB) + (-11.5,0)$) (LegIXA) {\textbf{A.} Signal Reconstruction};

% IX-B: Anomaly detection
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(IXB-VA) + (-5.74,0)$) (LegIXB) {\textbf{B.} Anomaly Detection};

% IX-C: Network topology Inference
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(IXC-VB) + (-11.32,0)$) (LegIXC) {\textbf{C.} Net. Topology Inference};

% IX-D: Image Processing
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(IXD-VA) + (-5.91,0)$) (LegIXD) {\textbf{D.} Image Processing};

% IX-E: Distributed Pignal Processing
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(IXE-VA) + (-5.5,0)$) (LegIXE) {\textbf{E.} Distributed Sig. Proc.};

% Add Section IX Title: Applications in Signal Processing

\node[rotate=90,rectangle, minimum width=1cm, minimum height=0.5cm,align = center] (LegIX) at ($(secIVA) + (0,-2.75)$) {\textbf{IX} Applications \\ in Signal Processing};

% Add the box
 \node[fill=myyellow, fill opacity=0.35, minimum width=9.25cm, minimum height=4cm] at ($(LegIX) + (3.75,0)$) {};

% X-A: Semi-Supervised Learning
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(XA-VA) + (-5.5,0)$) (LegXA) {\textbf{A.} Semi-Supervised Learn.};

% X-B: Unsupervised
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(LegXA) + (0,\vshiftApp)$) (LegXB) {\textbf{B.} Unsupervised Learn.};

% X-C: Matrix Completion and Collaborative Filtering
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(LegXB) + (0,\vshiftApp)$) (LegXC) {\textbf{C.} Mat. Complet. and Collab. Filter.};

% X-D: Gaussian Processes
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(LegXC) + (0,\vshiftApp)$) (LegXD) {\textbf{D.} Gaussian Processes};

% X-E: Computer vision and Computer Graphics
\node[rectangle, minimum width=1cm, minimum height=0.5cm,align = center] at ($(LegXD) + (0,\vshiftApp)$) (LegXE) {\textbf{E.} Comp. Vision and Comp. Graphics};

% Add Section X Title: Applications in Machine Learning

\node[rotate=90,rectangle, minimum width=1cm, minimum height=0.5cm,align = center] (LegX) at ($(LegIX) + (0,-4.3)$) {\textbf{X} Applications \\ in Machine Learning};

% Add the box
 \node[fill=mymagenta, fill opacity=0.35, minimum width=9.25cm, minimum height=4cm] at ($(LegX) + (3.75,0)$) {};

\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   NON-EXPANDED LEGEND
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Add Section IX Title: Applications in Signal Processing

\node[rotate=90,rectangle, minimum width=1cm, minimum height=0.5cm,align = center] (LegIX) at ($(secIVA) + (7.5,-3)$) {\textbf{IX} Applications \\ in Signal Processing};

% Add the box
 \node[fill=myyellow, fill opacity=0.35, minimum width=1.3cm, minimum height=4cm] at ($(LegIX) + (0,0)$) {};

% Add Section X Title: Applications in Machine Learning

\node[rotate=90,rectangle, minimum width=1cm, minimum height=0.5cm,align = center] (LegX) at ($(LegIX) + (0,-4.1)$) {\textbf{X} Applications \\ in Machine Learning};

% Add the box
 \node[fill=mymagenta, fill opacity=0.35, minimum width=1.3cm, minimum height=4cm] at ($(LegX) + (0,0)$) {};
 
 
 
 
\end{tikzpicture}
